NeO 360: Neural Fields for Sparse View Synthesis of Outdoor Scenes

Recent implicit neural representations have shown great results for novel view synthesis. However, existing methods require expensive per-scene optimization from many views hence limiting their application to real-world unbounded urban settings where the objects of interest or backgrounds are observed from very few views. To mitigate this challenge, we introduce a new approach called NeO 360, Neural fields for sparse view synthesis of outdoor scenes. NeO 360 is a generalizable method that reconstructs 360{\deg} scenes from a single or a few posed RGB images. The essence of our approach is in capturing the distribution of complex real-world outdoor 3D scenes and using a hybrid image-conditional triplanar representation that can be queried from any world point. Our representation combines the best of both voxel-based and bird's-eye-view (BEV) representations and is more effective and expressive than each. NeO 360's representation allows us to learn from a large collection of unbounded 3D scenes while offering generalizability to new views and novel scenes from as few as a single image during inference. We demonstrate our approach on the proposed challenging 360{\deg} unbounded dataset, called NeRDS 360, and show that NeO 360 outperforms state-of-the-art generalizable methods for novel view synthesis while also offering editing and composition capabilities. Project page: https://zubair-irshad.github.io/projects/neo360.html

==> iccv2023AuthorKit/figures/related_works.tex <==
\begin{tikzpicture}
\draw[ line width=0.2 mm, color=black, opacity=0.4] (3,0) -- (3,4.6);
\draw[ line width=0.2 mm, color=black, opacity=0.4] (0,2.225) -- (6,2.225);

\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,2.8) {\scriptsize DM-NeRF~\cite{wang2022dm}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,2.5) {\scriptsize Neural-Scene-Graphs~\cite{ost2020neural}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,1.9) 
{\scriptsize Object-NeRF~\cite{yang2021objectnerf}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,1.6) {\scriptsize Neuman~\cite{neural-human-radiance-field}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,1.3) {\scriptsize Panoptic Neural Fields ~\cite{kundu2022panoptic}};

\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,0.1) {\scriptsize NeRF~\cite{mildenhall2020nerf}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,0.4) {\scriptsize NeRF-VAE~\cite{kosiorek2021nerf}};

\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,0.7) {\scriptsize MipNeRF360~\cite{barron2022mip}};


\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,4.375) {\scriptsize DVR~\cite{niemeyer2020differentiable}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,4.075) {\scriptsize IDR~\cite{yariv2020multiview}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,3.775) {\scriptsize NeUS~\cite{wang2021neus}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.1,3.475) {\scriptsize NeDDF~\cite{ueda2022neural}};

\node [ color=black, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.6pt] at (5.8,2.2) {\scriptsize Generalizable};


\node [ color=black, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.6pt] at (1.3,2.2) {\scriptsize Overfitting};

\node [color=black, rotate=0, anchor=center, fill=white,rounded corners=2pt,inner sep=0.2pt] at (3.0,0.3) {\scriptsize Scene-centric};

\node [ color=orange, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,2.5) {\scriptsize \textbf{\titleShort{} (Ours)}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,1.9) {\scriptsize SSSR~\cite{zakharov2021single}};


\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,0.1) {\scriptsize PixelNeRF~\cite{yu2020pixelnerf}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,0.4) {\scriptsize DeFiNE~\cite{guizilini2022depth}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,0.7) {\scriptsize SRT~\cite{srt22}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,1.0) {\scriptsize IBRNet~\cite{wang2021ibrnet}};



\node [ color=black, rotate=0, anchor=center, fill=white,rounded corners=2pt,inner sep=0.6pt] at (3,4.3) {\scriptsize Object-Centric};


\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,4.375) {\scriptsize DeepSDF~\cite{park2019deepsdf}};

\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,4.075) {\scriptsize ShAPO~\cite{irshad2022shapo}};

\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,3.775) {\scriptsize CodeNeRF~\cite{jang2021codenerf}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,3.475) {\scriptsize AutoRF~\cite{mueller2022autorf}};

\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,3.175) {\scriptsize CARTO~\cite{heppert2023carto}};



\end{tikzpicture}
